Asymmetric Forward-Backward-Adjoint Splitting for Solving Monotone Inclusions Involving Three Operators

In this work we propose a new splitting technique, namely Asymmetric Forward-Backward-Adjoint splitting, for solving monotone inclusions involving three terms, a maximally monotone, a cocoercive and a bounded linear operator. Classical operator splitting methods, like Douglas-Rachford and Forward-Backward splitting are special cases of our new algorithm. Asymmetric Forward-Backward-Adjoint splitting unifies, extends and sheds light on the connections between many seemingly unrelated primal-dual algorithms for solving structured convex optimization problems proposed in recent years. More importantly, it greatly extends the scope and applicability of splitting techniques to a wider variety of problems. One important special case leads to a Douglas-Rachford type scheme that includes a third cocoercive operator.

==> drawing-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27558594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.4142857)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing-1.pdf}}%
    %\put(0.51966007,1.1779978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AFBA}}}%
    %\put(0.36483574,1.30266149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Saddle Point Problem for}}}%
    %\put(0.31576665,1.26534518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\minimize \ f(x)+h(x)+(g\oblong l)(Lx)$}}}%
    \put(0.43979334,1.10347028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cref{Algorithm-2}}}}%
    \put(0.71602262,0.88993151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{vu2013splitting,condat2013primal}}}}%
    \put(0.6961288,0.91496356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{V\~u-Condat}}}%
    \put(0.85692221,0.89857313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{He-Yuan}\cite{he2012convergence}}}%
    \put(0.52245093,0.90657239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cref{Algorithm-4}}}}%
    \put(0.35542815,0.90657313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cref{Algorithm-3}}}}%
    \put(0.18784764,0.90657657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cref{Algorithm-5}}}}%
    \put(0.02072494,0.90657658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Cref{Algorithm-6b}}}}%
    \put(0.34823364,0.77202189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Drori-Sabach-}}}%
    \put(0.355007,0.74309988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Teboulle}\cite{drori2015simple}}}%
    \put(0.5116604,0.77501394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ \small{Brice{\~n}o-Arias}}}}%
    \put(0.51477767,0.74309988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Combettes}\cite{briceno2011monotone+}}}%
    \put(0.68978334,0.77452615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Chambolle-}}}%
    \put(0.71318626,0.74309988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pock}\cite{chambolle2011first}}}%
    \put(0.20987833,0.62674674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ADMM}}}%
    \put(0.21315685,0.77213962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hyperref[Algorithm-7]{3-block}}}}%
    \put(0.2110997,0.7493225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\hyperref[Algorithm-7]{ADMM}}}}%
    \put(0.14083771,0.81950288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{to dual}}}%
    \put(0.14130924,0.84674439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apply}}}%
    \put(0.11837059,0.67492657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{to dual}}}%
    \put(0.12884212,0.70216809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apply}}}%
    \put(0.05546116,0.75861746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DRS}}}%
  \end{picture}%
\endgroup%

